Recursive Entropic Variational Inference for Nonlinear State-Space Models

We present a class of algorithms for state estimation in nonlinear, non-Gaussian state-space models. Our approach is based on a variational Lagrangian formulation that casts Bayesian inference as a sequence of entropic trust-region updates subject to dynamic consistency constraints. This framework gives rise to a family of forward-backward algorithms whose structure is determined by the chosen factorization of the variational posterior. By focusing on Gauss--Markov approximations, we derive recursive schemes with favorable computational complexity. For general nonlinear, non-Gaussian models, we close the recursions using generalized statistical linear regression and Fourier--Hermite moment matching.

==> figures/cubic_sensor.tex <==
\pgfplotsset{
    cubic curve/.style={mark size=1.1pt, mark repeat=5, line width=1.0pt},
    fh one/.style={cubic curve, solid, color=black!50, mark=*, mark size=1.5pt},
    fh two/.style={cubic curve, solid, color=black!90, mark=*, mark size=1.5pt},
    gslr one/.style={cubic curve, dashed, color=black!50, mark=triangle*, mark options={solid}, mark size=2pt},
    gslr two/.style={cubic curve, dashed, color=black!90, mark=triangle*, mark options={solid}, mark size=2pt},
    ipls/.style={cubic curve, solid, color=black!25, mark=x, mark size=1.7pt},
    lm ipls/.style={cubic curve, dotted, color=black!65},
}

\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=1.7cm},
      width=8cm, height=5.5cm,
      xlabel={Iteration}, xmin=-3, xmax=83,
      % grid=both, grid style={black!12},
      tick label style={font=\small}, label style={font=\small}, title style={font=\small},
    ]
    % ---- (a) ELBO ----
    \nextgroupplot[
        title={(a) Evidence lower bound},
        ylabel={ELBO},
        ymin=-12900, ymax=-5500,
        scaled y ticks=base 10:-3,          % <-- forces the ·10^3 multiplier
        legend style={font=\footnotesize, draw=none, fill=none, at={(0.97,0.03)}, anchor=south east, legend columns=1, legend cell align=left},
      ]
      \addplot[ipls]      table [x index=0, y index=5, col sep=comma] {figures/results_cubic_elbo_hyb.csv}; \addlegendentry{IPLS}
      \addplot[lm ipls]   table [x index=0, y index=6, col sep=comma] {figures/results_cubic_elbo_hyb.csv}; \addlegendentry{LM-IPLS}
      \addplot[fh one]    table [x index=0, y index=1, col sep=comma] {figures/results_cubic_elbo_hyb.csv}; \addlegendentry{HEVS + FH ($\varepsilon{=}1$)}
      \addplot[fh two]    table [x index=0, y index=2, col sep=comma] {figures/results_cubic_elbo_hyb.csv}; \addlegendentry{HEVS + FH ($\varepsilon{=}5$)}
      \addplot[gslr one]  table [x index=0, y index=3, col sep=comma] {figures/results_cubic_elbo_hyb.csv}; \addlegendentry{HEVS + GSLR ($\varepsilon{=}1$)}
      \addplot[gslr two]  table [x index=0, y index=4, col sep=comma] {figures/results_cubic_elbo_hyb.csv}; \addlegendentry{HEVS + GSLR ($\varepsilon{=}5$)}

    % ---- (b) NLPD ----
    \nextgroupplot[
        title={(b) Negative log score},
        ylabel={NLPD},
        ymin=0.15, ymax=1.0,
      ]
      \addplot[fh one]    table [x index=0, y index=1, col sep=comma] {figures/results_cubic_nlpd_hyb.csv};
      \addplot[fh two]    table [x index=0, y index=2, col sep=comma] {figures/results_cubic_nlpd_hyb.csv};
      \addplot[gslr one]  table [x index=0, y index=3, col sep=comma] {figures/results_cubic_nlpd_hyb.csv};
      \addplot[gslr two]  table [x index=0, y index=4, col sep=comma] {figures/results_cubic_nlpd_hyb.csv};
      \addplot[ipls]      table [x index=0, y index=5, col sep=comma] {figures/results_cubic_nlpd_hyb.csv};
      \addplot[lm ipls]   table [x index=0, y index=6, col sep=comma] {figures/results_cubic_nlpd_hyb.csv};
  \end{groupplot}
\end{tikzpicture}


==> figures/differential_drive.tex <==
\pgfplotsset{
    drive curve/.style={line width=1.0pt, mark repeat=5, mark size=1.4pt},
    drive revs five/.style={drive curve, solid, color=black, mark=*},
    drive revs twentyfive/.style={drive curve, solid, color=black!50, mark=*},
    drive barfoot quarter/.style={drive curve, dashed, color=black!50, mark=square*, mark options={solid}},
    drive barfoot half/.style={drive curve, dashed, color=black!90, mark=square*, mark options={solid}},
    drive courts/.style={drive curve, dotted, color=black!65, mark=triangle*, mark options={solid}},
}

\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 2, horizontal sep=1.7cm, vertical sep=0.3cm},
      width=8cm,
      tick label style={font=\small},
      label style={font=\small},
      title style={font=\small},
      unbounded coords=jump,
    ]
    \nextgroupplot[
        title={(a) RTS Initialization},
        height=5.5cm,
        xmin=-0.5, xmax=15.5,
        restrict x to domain=0:15,
        ymin=5586, ymax=5608,
        ylabel={ELBO},
        xtick={0,3,...,15},
        xticklabels=\empty,
        legend columns=1,
        legend style={
          font=\scriptsize,
          draw=none,
          fill=none,
          at={(0.99,0.03)},
          anchor=south east,
        },
        legend cell align=left,
      ]
      \addplot[drive revs five, mark repeat=3] table[x=iteration, y=REVS_eps5, col sep=comma] {figures/results_drive_elbo_obs.csv};
      \addlegendentry{REVS + FH ($\varepsilon{=}5$)}
      \addplot[drive revs twentyfive, mark repeat=3] table[x=iteration, y=REVS_eps25, col sep=comma] {figures/results_drive_elbo_obs.csv};
      \addlegendentry{REVS + FH ($\varepsilon{=}25$)}
      \addplot[drive courts, mark repeat=3] table[x=iteration, y=Courts, col sep=comma] {figures/results_drive_elbo_obs.csv};
      \addlegendentry{Courts et al.\ (2021)}
      \addplot[drive barfoot quarter, mark repeat=3] table[x=iteration, y=Barfoot_alpha025, col sep=comma] {figures/results_drive_elbo_obs.csv};
      \addlegendentry{Barfoot et al.\ (2020) ($\tau{=}0.25$)}
      \addplot[drive barfoot half, mark repeat=3] table[x=iteration, y=Barfoot_alpha05, col sep=comma] {figures/results_drive_elbo_obs.csv};
      \addlegendentry{Barfoot et al.\ (2020) ($\tau{=}0.5$)}

    \nextgroupplot[
        title={(b) Prior Initialization},
        height=5.5cm,
        xmin=-2.5, xmax=77.5,
        restrict x to domain=0:75,
        ymin=-5.25, ymax=0.55,
        ylabel={ELBO},
        xtick={0,15,...,75},
        xticklabels=\empty,
        ytick={-5,-3,-1.0414,0},
        yticklabels={$-10^9$,$-10^7$,$-10^5$,$0$},
      ]
      \addplot[drive revs five] table[x=iteration, y expr={sign(\thisrow{REVS_eps5})*ln(1+abs(\thisrow{REVS_eps5})/10000)/ln(10)}, col sep=comma] {figures/results_drive_elbo_prior.csv};
      \addplot[drive revs twentyfive] table[x=iteration, y expr={sign(\thisrow{REVS_eps25})*ln(1+abs(\thisrow{REVS_eps25})/10000)/ln(10)}, col sep=comma] {figures/results_drive_elbo_prior.csv};
      \addplot[drive barfoot quarter] table[x=iteration, y expr={sign(\thisrow{Barfoot_alpha025})*ln(1+abs(\thisrow{Barfoot_alpha025})/10000)/ln(10)}, col sep=comma] {figures/results_drive_elbo_prior.csv};
      \addplot[drive barfoot half] table[x=iteration, y expr={sign(\thisrow{Barfoot_alpha05})*ln(1+abs(\thisrow{Barfoot_alpha05})/10000)/ln(10)}, col sep=comma] {figures/results_drive_elbo_prior.csv};
      \addplot[drive courts] table[x=iteration, y expr={sign(\thisrow{Courts})*ln(1+abs(\thisrow{Courts})/10000)/ln(10)}, col sep=comma] {figures/results_drive_elbo_prior.csv};

    \nextgroupplot[
        height=3.25cm,
        xmin=-0.5, xmax=15.5,
        restrict x to domain=0:15,
        ymin=1e-17, ymax=1e-1,
        ymode=log,
        xlabel={Iteration},
        ylabel={Residual},
        xtick={0,3,...,15},
      ]
      \addplot[drive courts, mark repeat=3] table[x=iteration, y=Courts_consistency, col sep=comma] {figures/results_drive_elbo_obs.csv};
      \addplot[black!45, dashed, domain=0:15] {1e-6};
      \node[font=\scriptsize, anchor=south east, fill=white, inner sep=1pt] at (axis cs:14.7,1e-6) {Threshold${=}10^{-6}$};

    \nextgroupplot[
        height=3.25cm,
        xmin=-2.5, xmax=77.5,
        restrict x to domain=0:75,
        ymin=1e-11, ymax=1e6,
        ymode=log,
        xlabel={Iteration},
        ylabel={Residual},
        xtick={0,15,...,75},
      ]
      \addplot[drive courts] table[x=iteration, y=Courts_consistency, col sep=comma] {figures/results_drive_elbo_prior.csv};
      \addplot[black!45, dashed, domain=0:75] {1e-6};
      \node[font=\scriptsize, anchor=south east, fill=white, inner sep=1pt] at (axis cs:73.5,1e-6) {Threshold${=}10^{-6}$};
  \end{groupplot}
\end{tikzpicture}


==> figures/linear_gaussian.tex <==
\pgfplotsset{
discard if not/.style 2 args={
  x filter/.code={%
    \edef\tempa{\thisrow{#1}}\edef\tempb{#2}%
    \ifx\tempa\tempb\else\def\pgfmathresult{nan}\fi
  }
},
}
\pgfplotsset{filter discard warning=false}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.9cm, vertical sep=0.3cm},
  width=0.47\linewidth, height=5cm,
  % grid=both, grid style={black!8},
  tick label style={font=\footnotesize}, label style={font=\small},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=none}, legend cell align=left,
]

% ---- (1,1) proximal convergence: avg. marginal KL to RTS vs iteration -----
\nextgroupplot[ymode=log, xlabel={}, ylabel={Avg.\ KL to RTS},
               title={(a) Convergence to RTS}, xtick=\empty, xmin=-1, xmax=16]
  \foreach[count=\j from 0] \e/\lbl in
      {10.0/10, 20.0/20, 40.0/40, 80.0/80, 160.0/160} {
    \pgfmathtruncatemacro{\blk}{80 - 10*\j}
    \edef\opts{black!\blk, mark=*, mark size=0.7pt, line width=1.2pt, discard if not={eps}{\e}}%
    \expandafter\addplot\expandafter[\opts]
      table[col sep=comma, x=iter, y expr={max(\thisrow{kl_rts}, 1e-3)}]{figures/results_lg_proximal.csv};
  }
  % --- inset epsilon colour key; move it with (\bx,\by) = bar's lower-left corner --
  \def\bx{0.52}\def\by{0.92}      % position in [0,1]^2: (0,0)=bottom-left, (1,1)=top-right
  \pgfmathsetmacro{\cw}{0.09}     % cell width   (axis-relative)
  \pgfmathsetmacro{\ch}{0.05}     % cell height
  \pgfmathsetmacro{\boxa}{\bx-0.035}\pgfmathsetmacro{\boxb}{\by-0.10}
  \pgfmathsetmacro{\boxc}{\bx+5*\cw+0.04}\pgfmathsetmacro{\boxd}{\by+\ch+0.075}
  \edef\bg{\noexpand\fill[white, opacity=0.25] (rel axis cs:\boxa,\boxb) rectangle (rel axis cs:\boxc,\boxd);}\bg
  \foreach[count=\c from 0] \lbl in {10,20,40,80,160}{
    \pgfmathtruncatemacro{\g}{80-10*\c}
    \pgfmathsetmacro{\xa}{\bx+\cw*\c}
    \pgfmathsetmacro{\xb}{\bx+\cw*(\c+1)}
    \pgfmathsetmacro{\xm}{\bx+\cw*(\c+0.5)}
    \pgfmathsetmacro{\yt}{\by+\ch}\pgfmathsetmacro{\yl}{\by-0.01}
    \edef\cell{\noexpand\fill[black!\g] (rel axis cs:\xa,\by) rectangle (rel axis cs:\xb,\yt);
               \noexpand\node[font=\noexpand\tiny, anchor=north, inner sep=1pt]
                 at (rel axis cs:\xm,\yl) {\lbl};}%
    \cell
  }
  \pgfmathsetmacro{\fx}{\bx+5*\cw}\pgfmathsetmacro{\fy}{\by+\ch}
  \pgfmathsetmacro{\ex}{\bx+2.5*\cw}\pgfmathsetmacro{\ey}{\by+\ch+0.005}
  \edef\frm{\noexpand\draw[line width=0.3pt] (rel axis cs:\bx,\by) rectangle (rel axis cs:\fx,\fy);}\frm

% ---- (1,2) beta-interpolation, state dimension 0 -------------------------
\nextgroupplot[xlabel={}, ylabel={Posterior mean $m_0$},
               title={(b) Mean interpolation}, legend pos=north east, xtick=\empty]
  \foreach \i in {0,...,22} {
    \pgfmathtruncatemacro{\blk}{75 - round(63*\i/22)}
    \edef\opts{black!\blk, line width=0.5pt, forget plot, discard if not={bi}{\i}}%
    \expandafter\addplot\expandafter[\opts]
      table[col sep=comma, x=k, y=m0]{figures/results_lg_interpolation.csv};
  }
  \addplot[black, line width=1.2pt, discard if not={series}{rts}]
    table[col sep=comma, x=k, y=m0]{figures/results_lg_interpolation.csv};
  \addlegendentry{RTS ($\beta{=}0$)}
  \addplot[black, dashed, line width=1.2pt, discard if not={series}{init}]
    table[col sep=comma, x=k, y=m0]{figures/results_lg_interpolation.csv};
  \addlegendentry{Init ($\beta{\approx}1$)}

% ---- (2,1) adaptive damping: beta vs iteration ---------------------------
\nextgroupplot[ymode=log, xlabel={Iteration}, ylabel={Damping $\beta$}, xmin=-1, xmax=16]
  \foreach[count=\j from 0] \e/\lbl in
      {10.0/10, 20.0/20, 40.0/40, 80.0/80, 160.0/160} {
    \pgfmathtruncatemacro{\blk}{80 - 10*\j}
    \edef\opts{black!\blk, mark=*, mark size=0.7pt, line width=1.2pt, discard if not={eps}{\e}}%
    \expandafter\addplot\expandafter[\opts]
      table[col sep=comma, x=iter, y expr={\thisrow{damping}>0 ? \thisrow{damping} : 1e-3}]{figures/results_lg_proximal.csv};
  }

% ---- (2,2) beta-interpolation, state dimension 1 -------------------------
\nextgroupplot[xlabel={Time step $k$}, ylabel={Posterior mean $m_1$}]
  \foreach \i in {0,...,22} {
    \pgfmathtruncatemacro{\blk}{75 - round(63*\i/22)}
    \edef\opts{black!\blk, line width=0.5pt, forget plot, discard if not={bi}{\i}}%
    \expandafter\addplot\expandafter[\opts]
      table[col sep=comma, x=k, y=m1]{figures/results_lg_interpolation.csv};
  }
  \addplot[black, line width=1.2pt, forget plot, discard if not={series}{rts}]
    table[col sep=comma, x=k, y=m1]{figures/results_lg_interpolation.csv};
  \addplot[black, dashed, line width=1.2pt, forget plot, discard if not={series}{init}]
    table[col sep=comma, x=k, y=m1]{figures/results_lg_interpolation.csv};

\end{groupplot}
\end{tikzpicture}


==> figures/stochastic_volatility.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    every axis/.append style={
      % grid=both, grid style={black!8},
      tick label style={font=\footnotesize}, label style={font=\small},
      title style={font=\small},
      legend style={font=\scriptsize, draw=none, fill=none}, legend cell align=left,
    },
    sweepGSLR/.style={color=black!50, mark=square*, mark size=1.0pt, line width=1.0pt,
                      error bars/.cd, y dir=both, y explicit},
    sweepFH/.style={color=black, mark=*, mark size=1.0pt, line width=1.0pt,
                    error bars/.cd, y dir=both, y explicit},
  }

  % ---------------- (a) RMSE vs sigma ----------------
  \begin{axis}[name=rmseax, width=0.48\linewidth, height=4.5cm,
      xlabel={Parameter $\sigma$}, ylabel={RMSE},
      title={(a) Accuracy}, legend pos=north west]
    \addplot[sweepGSLR] table[col sep=comma, x=sigma, y=gslr_rmse, y error=gslr_rmse_std]{figures/results_sv_sweep_summary.csv};
    \addlegendentry{REVS + GSLR}
    \addplot[sweepFH] table[col sep=comma, x=sigma, y=fh_rmse, y error=fh_rmse_std]{figures/results_sv_sweep_summary.csv};
    \addlegendentry{REVS + FH}
  \end{axis}

  % ---------------- (b) NLL vs sigma ----------------
  \begin{axis}[name=nllax, at={(rmseax.east)}, anchor=west, xshift=1.5cm,
      width=0.48\linewidth, height=4.5cm,
      xlabel={Parameter $\sigma$}, ylabel={NLPD},
      title={(b) Negative log score}, legend pos=north west]
    \addplot[sweepGSLR] table[col sep=comma, x=sigma, y=gslr_nll, y error=gslr_nll_std]{figures/results_sv_sweep_summary.csv};
    \addplot[sweepFH] table[col sep=comma, x=sigma, y=fh_nll, y error=fh_nll_std]{figures/results_sv_sweep_summary.csv};
  \end{axis}

  % ---------------- (c) trajectory, full width ----------------
  \begin{axis}[name=trajax, at={(rmseax.south west)}, anchor=north west, yshift=-1.5cm,
      width=0.95\linewidth, height=5cm,
      xmin=0, xmax=1000, enlarge x limits=false,
      xlabel={Time step $k$}, ylabel={Log-volatility $x_k$},
      title={(c) Inferred log-volatility},
      legend columns=3, legend style={font=\scriptsize, draw=none,
        fill=white, fill opacity=0.8, text opacity=1, at={(0.5,0.99)}, anchor=north}]
    % GSLR band (light) + FH band (darker)
    \addplot[draw=none, forget plot, name path=glo]
      table[col sep=comma, x=k, y expr={\thisrow{gslr_mean}-2*\thisrow{gslr_std}}]{figures/results_sv_trajectory.csv};
    \addplot[draw=none, forget plot, name path=ghi]
      table[col sep=comma, x=k, y expr={\thisrow{gslr_mean}+2*\thisrow{gslr_std}}]{figures/results_sv_trajectory.csv};
    \addplot[black!8, forget plot] fill between[of=glo and ghi];
    \addplot[draw=none, forget plot, name path=flo]
      table[col sep=comma, x=k, y expr={\thisrow{fh_mean}-2*\thisrow{fh_std}}]{figures/results_sv_trajectory.csv};
    \addplot[draw=none, forget plot, name path=fhi]
      table[col sep=comma, x=k, y expr={\thisrow{fh_mean}+2*\thisrow{fh_std}}]{figures/results_sv_trajectory.csv};
    \addplot[black!20, forget plot] fill between[of=flo and fhi];
    % true + dashed means
    \addplot[black, line width=0.8pt] table[col sep=comma, x=k, y=x_true]{figures/results_sv_trajectory.csv};
    \addlegendentry{true $x_k$}
    \addplot[black!75, densely dashed, line width=1.0pt]
      table[col sep=comma, x=k, y=fh_mean]{figures/results_sv_trajectory.csv};
    \addlegendentry{Mean via REVS + FH}
    \addplot[black!45, dotted, line width=1.0pt]
      table[col sep=comma, x=k, y=gslr_mean]{figures/results_sv_trajectory.csv};
    \addlegendentry{Mean via REVS + GSLR}
  \end{axis}
  % grow the bounding box to include the (manually placed) trajectory axis's
  % y-label (left) and tick labels / x-label (bottom), so the caption clears them
  \path ([xshift=-1.3cm, yshift=-2.5cm]trajax.south west) rectangle (nllax.north east);
\end{tikzpicture}

